Consensus Time in 3-Majority and 2-Choices Is Determined by the Maximum Initial Opinion Density

We establish the correct parameter governing the convergence time of the 3-Majority and 2-Choices dynamics on the complete graph in the synchronous model. Recent work [Shimizu and Shiraga, PODC'25] provides matching upper and lower bounds on the number of rounds to consensus, but only in a weak sense: the bounds are shown to coincide for some initial opinion configuration. In contrast, we obtain tight bounds in a strong sense, with upper and lower bounds matching up to logarithmic factors for every initial configuration. Let $\alpha^{(0)}$ be the initial opinion-frequency vector, and denote by $\|\alpha^{(0)}\|_\infty$ its maximum entry. We show that 3-Majority reaches consensus in $\tilde{\Theta}(\min\{\|\alpha^{(0)}\|_\infty^{-1},\sqrt n\})$ rounds w.h.p., while 2-Choices reaches consensus in $\tilde{\Theta}(\|\alpha^{(0)}\|_\infty^{-1})$ rounds w.h.p. Our results demonstrate that the convergence time of both dynamics is governed not by global parameters such as the number of opinions $k$ or the squared $\ell_2$ norm of the initial opinion distribution, but rather by the ``local'' parameter $\|\alpha^{(0)}\|_\infty$, the maximum initial opinion density.

==> convergence_plot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence_plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55555556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence_plot.pdf}}%
    \put(0.11989689,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convergence_plot.pdf}}%
    \put(0.20212892,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{convergence_plot.pdf}}%
    \put(0.28436098,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{convergence_plot.pdf}}%
    \put(0.36659302,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{convergence_plot.pdf}}%
    \put(0.44882504,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{convergence_plot.pdf}}%
    \put(0.5310571,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{convergence_plot.pdf}}%
    \put(0.61328916,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{convergence_plot.pdf}}%
    \put(0.69552118,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{convergence_plot.pdf}}%
    \put(0.77775324,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{convergence_plot.pdf}}%
    \put(0.85998526,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{convergence_plot.pdf}}%
    \put(0.94221732,0.04222465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.5310571,0.02111642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\log_2 n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{convergence_plot.pdf}}%
    \put(0.06797839,0.05889007){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{convergence_plot.pdf}}%
    \put(0.06797839,0.14919874){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{convergence_plot.pdf}}%
    \put(0.06797839,0.23950737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{convergence_plot.pdf}}%
    \put(0.06797839,0.32981602){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{convergence_plot.pdf}}%
    \put(0.06797839,0.42012467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{convergence_plot.pdf}}%
    \put(0.06797839,0.5104333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}128\end{tabular}}}}%
    \put(0.02914015,0.29052469){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textrm{Rounds to consensus}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{convergence_plot.pdf}}%
    \put(0.12445988,0.4958044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textrm{3-Majority: balanced}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{convergence_plot.pdf}}%
    \put(0.12445988,0.47305363){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textrm{2-Choices: balanced}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{convergence_plot.pdf}}%
    \put(0.12445988,0.45030285){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textrm{Undecided-State: balanced}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{convergence_plot.pdf}}%
    \put(0.12445988,0.4298669){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textrm{3-Majority: unbalanced}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{convergence_plot.pdf}}%
    \put(0.12445988,0.40943094){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textrm{2-Choices: unbalanced}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{convergence_plot.pdf}}%
    \put(0.12445988,0.38899498){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textrm{Undecided-State: unbalanced}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> simplex_heatmap_inkscape_lightVersion.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simplex_heatmap_inkscape_lightVersion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{582.86352539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76454354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.08581018,0.02137144){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha_0(1)=1$\end{tabular}}}}%
    \put(0.80491932,0.02137144){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha_0(2)=1$\end{tabular}}}}%
    \put(0.44536472,0.73654706){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha_0(3)=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.01592087){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.732\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.09154485){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.760\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.16716888){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.788\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.24279287){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.816\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.3184169){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.844\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.39404091){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.872\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.46966489){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.54528893){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.928\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.62091291){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.956\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{simplex_heatmap_inkscape_lightVersion.pdf}}%
    \put(0.94378184,0.69653692){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.984\end{tabular}}}}%
    \put(0.85359218,0.39125328){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\frac{\gamma_0}{m_0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{simplex_heatmap_inkscape_lightVersion.pdf}}%
  \end{picture}%
\endgroup%

